Interval Universal Approximation for Neural Networks

To verify safety and robustness of neural networks, researchers have successfully applied abstract interpretation, primarily using the interval abstract domain. In this paper, we study the theoretical power and limits of the interval domain for neural-network verification. First, we introduce the interval universal approximation (IUA) theorem. IUA shows that neural networks not only can approximate any continuous function $f$ (universal approximation) as we have known for decades, but we can find a neural network, using any well-behaved activation function, whose interval bounds are an arbitrarily close approximation of the set semantics of $f$ (the result of applying $f$ to a set of inputs). We call this notion of approximation interval approximation. Our theorem generalizes the recent result of Baader et al. (2020) from ReLUs to a rich class of activation functions that we call squashable functions. Additionally, the IUA theorem implies that we can always construct provably robust neural networks under $\ell_\infty$-norm using almost any practical activation function. Second, we study the computational complexity of constructing neural networks that are amenable to precise interval analysis. This is a crucial question, as our constructive proof of IUA is exponential in the size of the approximation domain. We boil this question down to the problem of approximating the range of a neural network with squashable activation functions. We show that the range approximation problem (RA) is a $\Delta_2$-intermediate problem, which is strictly harder than $\mathsf{NP}$-complete problems, assuming $\mathsf{coNP}\not\subset \mathsf{NP}$. As a result, IUA is an inherently hard problem: No matter what abstract domain or computational tools we consider to achieve interval approximation, there is no efficient construction of such a universal approximator.

==> ill_activations.tex <==

\begin{figure}[t]
    \footnotesize
    
    \textbf{
        Activation functions that satisfy \cref{eq:bounded}}
    \vspace{1em}

    \begin{subfigure}{.3\textwidth}
        \centering
    \begin{tikzpicture}
        \begin{axis}[
            axis lines=middle,
            xmax=5,
            xmin=-5,
            ymin=-0.05,
            ymax=1.2,
            ytick={0,.5,1},
            width=2cm
        ]
    
    
        \addplot [domain=-10:10, samples=100,
                  thick, blue] {1/(1+exp(-x)};
    
    \end{axis}
    \end{tikzpicture}
    \[
    \sigmoid(x) = \frac{1}{1+e^{-x}}    
    \]
    \end{subfigure}
    %
    \begin{subfigure}{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                axis lines=middle,
                xmax=5,
                xmin=-5,
                ymin=-1.05,
                ymax=1.2,
                ytick={0,1},
                width=2cm
            ]
        
        
            \addplot [domain=-10:10, samples=100,
                      thick, blue] {(2 / (1+exp(-2 * x))) - 1   };
        
        \end{axis}
        \end{tikzpicture}
        \[
        \tanh(x) = \frac{2}{1+e^{-2x}} - 1  
        \]
    \end{subfigure}
    %
    \begin{subfigure}{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                axis lines=middle,
                xmax=10,
                xmin=-10,
                ymin=-1.05,
                ymax=1.2,
                ytick={-1,0,1},
                xtick={-8,-4,0,4,8},
                width=2cm
            ]
        
        
            \addplot [domain=-10:10, samples=100,
                      thick, blue] {x/(1+abs(x))};      
        \end{axis}
        \end{tikzpicture}
        \[
            \softsign(x) = \frac{x}{1+|x|}    
        \]        
    \label{fig:softsign}
    \end{subfigure}
    %
    
    \vspace{1em}
    \textbf{Activation functions that do not directly satisfy \cref{eq:bounded}}
    \vspace{1em}

    \begin{subfigure}{.4\textwidth}
        \centering
    
        \begin{tikzpicture}
            \begin{axis}[
                axis lines=middle,
                xmax=1,
                xmin=-1,
                ymin=-0.05,
                ymax=1.2,
                ytick={0,.5,1},
                width=2cm
            ]
        
        
            \addplot [domain=-10:0, samples=100,
                      thick, red] {0};
                
            \addplot [domain=0:10, samples=100,
            thick, red] {x};
        
        \end{axis}
        \end{tikzpicture}
        \[ \relu(x) = \left\{ \begin{array}{ll}
            x, & \mbox{$x \geq 0$}\\
            0, & \mbox{$x < 0$}\end{array} \right. 
        \] 
    \end{subfigure}
    %
    \begin{subfigure}{.4\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                axis lines=middle,
                xmax=3,
                xmin=-3,
                ymin=-1.2,
                ymax=3,
                ytick={-1,0,2},
                xtick={0,1,2,3},
                width=2cm
            ]
        
        
            \addplot [domain=0:10, samples=100,
                      thick, red] {x};
            \addplot [domain=-10:0, samples=100,
                      thick, red] {exp(x)-1};        
        \end{axis}
        \end{tikzpicture}
        \[
            \elu(x) = \left\{ \begin{array}{ll}
            x, & \mbox{$x \geq 0$}\\
            e^x - 1, & \mbox{$x < 0$}\end{array} \right. 
        \]
        \label{fig:elu}
    \end{subfigure}
    %
    
    \vspace{1em}
    \begin{subfigure}{.4\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                axis lines=middle,
                xmax=3,
                xmin=-3,
                ymin=-.2,
                ymax=3,
                ytick={-2,0,2},
                xtick={-2,-1,0,1,2},
                width=2cm
            ]
        
        
            \addplot [domain=-10:10, samples=100,
                      thick, red] {ln(1 + exp(x))};
            
        \end{axis}
        \end{tikzpicture}
        \[
        \softplus(x) = \log(1 + e^x)
        \]
    \end{subfigure}
    %
    \begin{subfigure}{.4\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                axis lines=middle,
                xmax=5,
                xmin=-2,
                ymin=-.2,
                ymax=2.05,
                ytick={-2,0,2},
                xtick={-1,0,2,4},
                width=2cm
            ]
        
        
            \addplot [domain=0:10, samples=100,
                      thick, red] {x - (1/1) * ln(1 * x+1)};
            \addplot [domain=-10:0, samples=100,
                      thick, red] {0}; 
            
        \end{axis}
        \end{tikzpicture}
        \[
        \smoothrelu(x) = \left\{\begin{array}{ll}
            x - \frac{1}{a} \log(ax+1), & \mbox{$x \geq 0, a > 0$}\\
            0, & \mbox{$x < 0$}\end{array} \right. 
        \]
        \label{fig:smoothrelu}
    \end{subfigure}
    \caption{Example activation functions. 
    Smooth ReLU ($\smoothrelu$) is parameterized by $a > 0$ ($a=1$ is plotted).
    %\todo{check parameters}
    }\label{fig:act}
    \end{figure}

    


==> ill_reduction.tex <==
\tikzset{%
  every neuron/.style={
    circle,
    draw,thick,
    minimum size=0.5cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{white}%$\vdots$
  },
}

\begin{figure}
    \footnotesize
    \centering
    % caption for whole f
    \begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

        \foreach \m/\l [count=\y] in {1,2,3,4}
          \node [every neuron/.try, neuron \m/.try] (input-\m) at (-0.2,2.5-\y) {};
        
        \foreach \m [count=\y] in {1,2,3,4,5,6}
          \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (2.4,2.8-\y*0.8) {};
        
        \foreach \m [count=\y] in {1,2}
          \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (4.5,2.8-\y*1.8) {};

          \foreach \m [count=\y] in {1}
          \node [every neuron/.try, neuron \m/.try ] (output-\m) at (7,1-\y) {};
        
        \foreach \l [count=\i] in {1,2,3,n}
          \draw [<-,thick] (input-\i) -- ++(-0.7,0)
            node [above, midway] {\scriptsize$x_\l$};
        
        \draw [->,thick] (output-1) -- ++(0.7,0)
            node [above, midway] {\scriptsize$y$};

        \draw [->,thick] (input-1) -- (hidden1-1)
          node [above, midway] {\scriptsize$l_{21} = 1 - x_1~~$};
        \draw [->,thick] (input-1) -- (hidden1-2)
          node [above, midway] {\scriptsize$l_{11} = x_1$};
        \draw [->,thick] (input-2) -- (hidden1-3)
          node [above, midway] {\scriptsize$l_{12} = 1 - x_2$};
        \draw [->,thick] (input-2) -- (hidden1-4)
          node [above, midway] {\scriptsize$~~l_{22} = x_2$};
        \draw [->,thick] (input-3) -- (hidden1-5)
          node [above, midway] {\scriptsize$l_{13} = x_3$};
        \draw [->,thick] (input-4) -- (hidden1-6)
          node [above, midway] {\scriptsize$l_{23} = x_4$};
        
        \foreach \i in {1,4,6}
          \draw [->,thick] (hidden1-\i) -- (hidden2-2);

        \foreach \i in {2,3,5}
          \draw [->,thick] (hidden1-\i) -- (hidden2-1);
        %\foreach \l [count=\i] in {1,n}
        %  \node [above] at (hidden-\i.north) {$H_\l$};
        
        %\foreach \l [count=\i] in {1,n}
        %  \draw [->,thick] (output-\i) -- ++(1,0)
        %    node [above, midway] {$O_\l$};
        
        %\foreach \i in {1,...,4}
        %  \foreach \j in {1,...,2}
        %    \draw [->,thick] (input-\i) -- (hidden1-\j);
        
        \foreach \i in {1,...,2}
          \foreach \j in {1,...,2}
            \draw [->,thick] (hidden2-\i) -- (output-1);
        
        %\foreach \l [count=\x from 1] in {Input, Hidden, Ouput}
        %  \node [align=center, above] at (1+\x*2,2.6) {$\act_\x$};

        \node [align=center, above] at (2.4, 2.5) {$\act_1$};
        \node [align=center, above] at (4.5, 2.5) {$\act_2$};
        \node [align=center, above] at (7, 2.5) {$\act_3$};
        
        \node [align=center, above] at (5, 1.3) {\scriptsize$c_1=\act_2(\act_1(l_{11})+\act_1(l_{12})+\act_1(l_{13}))$};
        \node [align=center, below] at (5, -1.3) {\scriptsize$c_2=\act_2(\act_1(l_{21})+\act_1(l_{22})+\act_1(l_{23}))$};
        \node [align=center, below] at (7, -0.2) {\scriptsize$y = \act_3(c_1+c_2)$};
        \end{tikzpicture}
        \caption{The neural network encoding for $(X_1 \lor \neg X_2 \lor X_3)\wedge (\neg X_1 \lor X_2\lor X_4)$}\label{fig:reduction}
        %\vspace{-1em}
     
\end{figure}

==> ill_step1.tex <==
\begin{figure}[t!]
    \centering
    \begin{subfigure}{.24\textwidth}
        \centering
        \begin{tikzpicture}
          \begin{axis}[
                axis lines=middle,
                xmax=5.2,
                xmin=0,
                ymin=-0.5,
                ymax=2.2,
                ytick={0,.5,1, 1.5, 2},
                xtick={0,1,2,3,4,5},
                width=2.5cm
            ]
          
          
            \addplot [domain=-1:5, samples=100,
                      thick, blue] {sin(deg(2*x))+1};
          
          \end{axis}
        \end{tikzpicture}
        \caption{$f(x)=sin(2x)+1$}\label{fig:f}
      \end{subfigure}
    %  \end{tikzpicture}
    \begin{subfigure}{.24\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
              axis lines=middle,
              xmax=5.2,
              xmin=0,
              ymin=-0.5,
              ymax=2.2,
              ytick={0,.4,.8, 1.2, 1.6,2},
              xtick={0,1,2,3,4,5},
              width=2.5cm
          ]
        
  
          \addplot [domain=-1:5, samples=100, thick, blue] {sin(deg(2*x))+1};
          \addplot [domain=-1:5, samples=5,  gray ] {0.4};
          \addplot [domain=-1:5, samples=5,  gray ] {0.8};
          \addplot [domain=-1:5, samples=5,  gray] {1.2};
          \addplot [domain=-1:5, samples=5,  gray ] {1.6};
          \addplot [domain=-1:5, samples=5,  gray ] {2};
          \draw[thick, white, fill=red,opacity=0.15] (0,1.2) rectangle (5,1.6);
          \draw[thick, white, fill=red,opacity=0.15] (0,0) rectangle (5,0.4);
          \node at (4,1.4) {\scriptsize$f_3$};
          \node at (4,0.2) {\scriptsize$f_0$};
        \end{axis}
        %\draw [dashed] (0,1) -- (1,1);
      \end{tikzpicture}
      \caption{Sliced $f(x)$}\label{fig:slice_f}
    \end{subfigure}
    \begin{subfigure}{.24\textwidth}
        \centering
        \begin{tikzpicture}
          \begin{axis}[
                axis lines=middle,
                xmax=5.2,
                xmin=0,
                ymin=-0.5,
                ymax=2.2,
                ytick={0,.4,.8, 1.2, 1.6,2},
                xtick={0,1,2,3,4,5},
                width=2.5cm
            ]
          
            \addplot [domain=-1:5, samples=100, thick, blue] {max(min(sin(deg(2*x))+1, 0.4), 0)};
      
          
          \end{axis}
          %\draw [dashed] (0,1) -- (1,1);
        \end{tikzpicture}
  
        
        \caption{Example slice $f_0$}\label{fig:single_slice0}
      \end{subfigure}
      \begin{subfigure}{.24\textwidth}
        \centering
        \begin{tikzpicture}
          \begin{axis}[
                axis lines=middle,
                xmax=5.2,
                xmin=0,
                ymin=-0.5,
                ymax=2.2,
                ytick={0,.4,.8, 1.2, 1.6,2},
                xtick={0,1,2,3,4,5},
                width=2.5cm
            ]
          
            \addplot [domain=-1:5, samples=100, thick, blue] {max(min(sin(deg(2*x))+1, 1.6), 1.2)-1.2};
      
          
          \end{axis}
          %\draw [dashed] (0,1) -- (1,1);
        \end{tikzpicture}      
        \caption{Example slice $f_3$}
      \end{subfigure}
      \caption{Slicing $f(x) = sin(2x) + 1$ with approximation tolerance $\delta=1.2$.}\label{fig:slicing}
\end{figure}

==> ill_step2_bump.tex <==
\begin{figure}

    \begin{subfigure}{.23\textwidth}
        \centering
        \begin{tikzpicture}
          \begin{axis}[
            axis lines=middle,
            xmax=5,
            xmin=-5,
            ymin=-0.5,
            ymax=1.2,
            ytick={0,.5,1},
            xtick={-4,-2,0,2,4},
            width=2.5cm
        ]
      
        \addplot [domain=-5:0, samples=100, thick, blue] {0};
        \addplot [domain=0:5, samples=100, thick, blue] {1};
    
      \end{axis}
        \end{tikzpicture}
        \caption{ 
         $\step(x)$}\label{fig:step_fn}
      \end{subfigure}
      \begin{subfigure}{.25\textwidth}
        \centering
        \begin{tikzpicture}
          \begin{axis}[
            axis lines=middle,
            xmax=5,
            xmin=-5,
            ymin=-0.5,
            ymax=1.2,
            ytick={0,.5,1},
            xtick={-4,-2,0,2,4},
            width=2.5cm
        ]
      
        \addplot [domain=-5:0, samples=100, thick, blue] {0};
        \addplot [domain=0:1, samples=100, thick, blue] {1};
        \addplot [domain=1:5, samples=100, thick, blue] {0};
    
      \end{axis}
        \end{tikzpicture}
        \caption{$\step(x)-\step(x-1)$}\label{fig:bump}
      \end{subfigure}
% \begin{subfigure}{.33\textwidth}
%     \centering
%
%     \begin{tikzpicture}
%       \begin{axis}[
%             axis lines=middle,
%             xmax=5,
%             xmin=-5,
%             ymin=-0.5,
%             ymax=1.2,
%             ytick={0,.5,1},
%             xtick={-4,-2,0,2,4},
%             width=2.5cm
%         ]
%      
%         \addplot [domain=-5:5, samples=100, thick, red] {1/(1+exp(-x))};
%        
%       \end{axis}
%     \end{tikzpicture}
%     \caption{sigmoid function $\sigma(x)$}\label{fig:standard_sigmoid}
%  \end{subfigure}
  \begin{subfigure}{.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        axis lines=middle,
        xmax=5,
        xmin=-5,
        ymin=-0.5,
        ymax=1.2,
        ytick={0,.5,1},
        xtick={-4,-2,0,2,4},
        width=2.5cm
        ]
  
    \addplot [domain=-5:5, samples=100, thick, red] {1/(1+exp(-10*x))};
  
  \end{axis}
    \end{tikzpicture}
    \caption{dilated sigmoid $\sigma(10x)$}\label{fig:dilated_sigmoid}
  \end{subfigure}
  \begin{subfigure}{.23\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        axis lines=middle,
        xmax=5,
        xmin=-5,
        ymin=-0.5,
        ymax=1.2,
        ytick={0,.5,1},
        xtick={-4,-2,0,2,4},
        width=2.5cm
    ]
  
    \addplot [domain=-5:5, samples=100, thick, red] {1/(1+exp(-10*x)) - 1/(1+exp(-10*(x-1)))};
  
  \end{axis}
    \end{tikzpicture}
    \caption{$\sigma(10x) - \sigma(10(x-1))$}\label{fig:dilated_sigmoid_bump}
  \end{subfigure}


  \caption{Approximations of step function and indicator function}
\end{figure}

==> ill_step2_grid.tex <==
\begin{figure}[t]
  % \begin{subfigure}{.3\textwidth}
  %   \centering
  %   \begin{tikzpicture}
  %     \begin{axis}[
  %           axis lines=middle,
  %           xmax=5.2,
  %           xmin=0,
  %           ymin=-0.5,
  %           ymax=2.2,
  %           ytick={0,.5,1, 1.5, 2},
  %           xtick={0,1,2,3,4,5}
  %       ]
      
  %       \addplot [domain=-1:5, samples=100, thick, blue] {max(min(sin(deg(2*x))+1, 1.6), 1.2)-1.2};
  %       %\addplot [mark=none,thick, dotted]  {\foreach \x in {0.2, 0.4, ..., 5.0} coordinates (\x, 0) (\x, 2)};
  %       \pgfplotsinvokeforeach{0.2,0.4,...,5}{\addplot[mark=none,gray] coordinates { (#1,0) (#1,2) };}
      
  %     \end{axis}
  %     %\draw [dashed] (0,1) -- (1,1);
  %   \end{tikzpicture}
  %   \caption{$f_3$ with $0.2$-grid}
  %   \aws{another picture showing 
  %   every possible box in grid}
  %   \label{fig:grid}
  % \end{subfigure}
%   \begin{subfigure}{.45\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}[
%             axis lines=middle,
%             xmax=5.2,
%             xmin=0,
%             ymin=-0.5,
%             ymax=2.2,
%             ytick={0,.5,1, 1.5, 2},
%             xtick={0,1,2,3,4,5}
%         ]
%      
%         %\addplot [domain=-1:9, samples=100, thick, blue] {max(min(sin(deg(2*x))+1, 1.6), 1.2)};
%         \addplot [domain=0:0.4, thick, red] {1.2 - 1.2};
%         \addplot [domain=0.4:1.2, thick, red] {1.6 - 1.2};
%         \addplot [domain=1.2:1.6, thick, red] {1.2 - 1.2};
%         \addplot [domain=1.6:3.2, thick, red] {1.2 - 1.2};
%         \addplot [domain=3.2:3.6, thick, red] {1.2 - 1.2};
%         \addplot [domain=3.6:4.2, thick, red] {1.6 - 1.2};
%         \addplot [domain=4.2:4.8, thick, red] {1.2 - 1.2};
%         \addplot [domain=4.8:5.0, thick, red] {1.2 - 1.2};
%         \pgfplotsinvokeforeach{0.2,0.4,...,5}{\addplot[mark=none,gray] coordinates { (#1,0) (#1,2) };}
%        
%       \end{axis}
%       %\draw [dashed] (0,1) -- (1,1);
%     \end{tikzpicture}
%     \caption{Neural network $\nn_3$ approximating $f_3$}\label{fig:step}
%
%     \todo{we should change this one or remove it}
% \end{subfigure}
%
%
\begin{subfigure}{.3\textwidth}
  \footnotesize
  \centering
  \begin{tikzpicture}
      \begin{axis}[
            axis lines=middle,
            xmax=3.5,
            xmin=-2.5,
            ymin=-0.5,
            ymax=3.5,
            ytick={0,1,2,3},
            xtick={-2,-1,0,1,2,3},
            width=2.5cm
        ]
      
        \pgfplotsinvokeforeach{-2,-1,...,3}{\addplot+[mark=none,gray,solid] coordinates { (#1,-0.5) (#1,3.5) };}
        \pgfplotsinvokeforeach{0,1,2,3}{\addplot[domain=-2.5:3.5, samples=3, gray] {#1};}
        % \draw[thick,red, fill=red,opacity=0.10] (-1,0) rectangle (3,3);
        % \draw[black, fill=white] (0,1) rectangle (2,2);
        % \node at (1.0,1.5) {$\cell$};

      \end{axis}
      %\draw [dashed] (0,1) -- (1,1);
    \end{tikzpicture}
    \caption{1-grid over $\R^2$}\label{fig:grid_example}
\end{subfigure}
%
\begin{subfigure}{.3\textwidth}
  \footnotesize
  \centering
  \begin{tikzpicture}
      \begin{axis}[
            axis lines=middle,
            xmax=3.5,
            xmin=-2.5,
            ymin=-0.5,
            ymax=3.5,
            ytick={0,1,2,3},
            xtick={-2,-1,0,1,2,3},
            width=2.5cm
        ]
      
        \pgfplotsinvokeforeach{-2,-1,...,3}{\addplot+[mark=none,gray,solid] coordinates { (#1,-0.5) (#1,3.5) };}
        \pgfplotsinvokeforeach{0,1,2,3}{\addplot[domain=-2.5:3.5, samples=3, gray] {#1};}
        \draw[thick,red, fill=red,opacity=0.10] (-2,0) rectangle (-1,1);
        \draw[thick,blue, fill=blue,opacity=0.10] (-1,2) rectangle (2,3);
        \draw[thick,green, fill=green,opacity=0.20] (1,0) rectangle (3,2);

      \end{axis}
      %\draw [dashed] (0,1) -- (1,1);
    \end{tikzpicture}
    \caption{Three boxes in $\cells$}\label{fig:grid_example_boxes}
\end{subfigure}
%
\begin{subfigure}{.3\textwidth}
  \footnotesize
  \centering
  \begin{tikzpicture}
      \begin{axis}[
            axis lines=middle,
            xmax=3.5,
            xmin=-2.5,
            ymin=-0.5,
            ymax=3.5,
            ytick={0,1,2,3},
            xtick={-2,-1,0,1,2,3},
            width=2.5cm
        ]
      
        \pgfplotsinvokeforeach{-2,-1,...,3}{\addplot+[mark=none,gray,solid] coordinates { (#1,-0.5) (#1,3.5) };}
        \pgfplotsinvokeforeach{0,1,2,3}{\addplot[domain=-2.5:3.5, samples=3, gray] {#1};}
        \draw[thick,red, fill=red,opacity=0.10] (-1,0) rectangle (3,3);
        \draw[black, fill=white] (0,1) rectangle (2,2);
        \node at (1.0,1.5) {$\cell$};

      \end{axis}
      %\draw [dashed] (0,1) -- (1,1);
    \end{tikzpicture}
    \caption{Box $\cell$ \& neighborhood $\ngbr(\cell)$}\label{fig:grid_example_box}
\end{subfigure}
  \caption{A grid illustration}\label{fig:grid}
  \end{figure}

==> ill_step3_thm.tex <==
\begin{figure}
    \footnotesize
    \centering
    \begin{tikzpicture}[decoration={brace,mirror,amplitude=7}]
        \draw[thick] (-5.0,0.2)--(-5.0,-0.2) node[anchor=north](zero){$0$};
        \draw[thick] (-4.0,0.2)--(-4.0,-0.2) node[anchor=north,below=0.5mm]{$\unit$} node[anchor=north,above=10mm]{Statement (2)} node[anchor=north,above=5mm] {$\nna_0(\boxm), \nna_1(\boxm) \subseteq (1-\lprec,1]$};
        \draw[thick] (-5.0,0)--(-4,0);
        \draw[thick] (-3.0,0.2)--(-3.0,-0.2) node[anchor=north](pm1){$2\unit$};
        \draw[thick] (-4.0,0)--(-3.0,0);
        \draw[thick] (-2.0,0.2)--(-2.0,-0.2) node[anchor=north]{$3\unit$};
        \draw[thick, red] (-1.3,0.2)--(-1.3,-0.2) node[anchor=north, above=5mm]{$l$};
        \draw[thick] (-1.0,0.2)--(-1.0,-0.2) node[anchor=north]{$4\unit$};
        \draw[thick] (0,0.2)--(0,-0.2) node[anchor=north](pp2){$5\unit$};
        %\draw[dashed] (-3.0,0)--(-1.0,0);
        \draw[thick] (-3.0,0)--(0,0);
        \draw[thick] (0.0,0)--(1.0,0);
        \draw[thick] (1,0.2)--(1,-0.2) node[anchor=north]{$6\unit$};
        \draw[thick] (2,0.2)--(2,-0.2) node[anchor=north](qm1){$7\unit$};
        \draw[thick] (3,0.2)--(3,-0.2) node[anchor=north]{$8\unit$};
        \draw[thick, red] (1.5,0.2)--(1.5,-0.2) node[anchor=north, above=5mm]{$u$} ;
        \draw[thick] (4,0.2)--(4,-0.2) node[anchor=north]{$9\unit$} node[anchor=north,above=10mm]{Statement (3)} node[anchor=north,above=5mm] {$\nna_8(\boxm), \nna_9(\boxm) \subseteq (0,\lprec]$};
        \draw[thick] (5,0.2)--(5,-0.2) node[anchor=north](qp2){$10\unit$};
        \draw[thick] (1.0,0)--(5,0);
        % \draw[thick] (6,0.2)--(6,-0.2) node[anchor=north]{$11\unit$};
        % \draw[thick] (5.0,0)--(6.0,0);
        % \draw[thick] (7.0,0.2)--(7.0,-0.2) node[anchor=north](kp1){$12\unit$};
        % \draw[thick] (6.0,0)--(7,0);

        \draw[fill=red,opacity=0.2] (-1.3,-.2) rectangle (1.5,0.2);

        \draw[fill=blue,opacity=0.2] (-5,-.2) rectangle (-3,0.2);
        \draw[fill=blue,opacity=0.2] (3,-.2) rectangle (5,0.2);

        % \draw [decorate, thick] (-5.0,-.7) --node[below=3mm]{Term 1} (-3,-.7);
        % \draw [decorate, thick] (-2.9,-.7) --node[below=3mm]{Term 2} (-0,-.7);
        % \draw [decorate, thick] (0.1,-.7) --node[below=3mm]{Term 3} (2,-.7);
        % \draw [decorate, thick] (2.1,-.7) --node[below=3mm]{Term 4} (5,-.7);
        % \draw [decorate, thick] (5.1,-.7) --node[below=3mm]{Term 5} (7,-.7);

    \end{tikzpicture}
    \caption{\textbf{Step 3} Illustration of \cref{thm:abs_slice}.
    The figure shows the range of $f$ divided into $10$ slices.
    The red region is the interval $[l,u]$,
    where $l = \min f(\boxm)$ and $u = \max f(\boxm)$.
    The two purple  regions are the slices referred to in statements (2) and (3) of the theorem,
    respectively. 
    For example, in the $0$th slice, $[0,\unit]$,
    we know that $\nna_0(\boxm) \subseteq (1-\lprec,1]$,
    indicating that the value of $f(\boxm)$ is larger than the upper bound $\unit$ of the $0$th slice.
    }\label{fig:step3_thm}

\end{figure}

==> ill_step4.tex <==
\begin{figure}
    \footnotesize
    \centering
    \begin{tikzpicture}[decoration={brace,mirror,amplitude=7}]
        \draw[thick] (-5.0,0.2)--(-5.0,-0.2) node[anchor=north](zero){$0$};
        \draw[thick] (-4.0,0.2)--(-4.0,-0.2) node[anchor=north]{$1$};
        \draw[thick] (-5.0,0)--(-4,0);
        \draw[thick] (-3.0,0.2)--(-3.0,-0.2) node[anchor=north](pm1){$p-1$};
        \draw[dashed,thick] (-4.0,0)--(-3.0,0);
        \draw[thick] (-2.0,0.2)--(-2.0,-0.2) node[anchor=north]{$p$};
        \draw[thick, red] (-1.3,0.2)--(-1.3,-0.2) node[anchor=north, above=5mm]{$f(c) = l$};
        \draw[thick] (-1.0,0.2)--(-1.0,-0.2) node[anchor=north]{$p+1$};
        \draw[thick] (0,0.2)--(0,-0.2) node[anchor=north](pp2){$p+2$};
        %\draw[dashed] (-3.0,0)--(-1.0,0);
        \draw[thick] (-3.0,0)--(0,0);
        \draw[dashed,thick] (0.0,0)--(1.0,0);
        \draw[thick] (1,0.2)--(1,-0.2) node[anchor=north]{$q-2$};
        \draw[thick] (2,0.2)--(2,-0.2) node[anchor=north](qm1){$q-1$};
        \draw[thick] (3,0.2)--(3,-0.2) node[anchor=north]{$q$};
        \draw[thick, red] (3.5,0.2)--(3.5,-0.2) node[anchor=north, above=5mm]{$f(d) = u$};
        \draw[thick] (4,0.2)--(4,-0.2) node[anchor=north]{$q+1$};
        \draw[thick] (5,0.2)--(5,-0.2) node[anchor=north](qp2){$q+2$};
        \draw[thick] (1.0,0)--(5,0);
        \draw[thick] (6,0.2)--(6,-0.2) node[anchor=north]{$K$};
        \draw[dashed,thick] (5.0,0)--(6.0,0);
        \draw[thick] (7.0,0.2)--(7.0,-0.2) node[anchor=north](kp1){$K+1$};
        \draw[thick] (6.0,0)--(7,0);

        \draw[fill=red,opacity=0.2] (-1.3,-.2) rectangle (3.5,0.2);

        \draw [decorate, thick, ACMDarkBlue] (-5.0,-.7) --node[below=3mm]{Term 1} (-3,-.7);
        \draw [decorate, thick, ACMDarkBlue] (-2.9,-.7) --node[below=3mm]{Term 2} (-0,-.7);
        \draw [decorate, thick, ACMDarkBlue] (0.1,-.7) --node[below=3mm]{Term 3} (2,-.7);
        \draw [decorate, thick, ACMDarkBlue] (2.1,-.7) --node[below=3mm]{Term 4} (5,-.7);
        \draw [decorate, thick, ACMDarkBlue] (5.1,-.7) --node[below=3mm]{Term 5} (7,-.7);

        \draw[fill=blue,opacity=0.2] (-5,-.2) rectangle (-3,0.2);
        \draw[fill=blue,opacity=0.2] (5,-.2) rectangle (7,0.2);


    \end{tikzpicture}
    \caption{\textbf{Step 4} Illustration of how we decompose $\nna = \sum_i \nna_i$ in the final proof into five terms.
    The figure shows the $K+1$ slices of the range of $f$.
    The highlighted red region is the tightest interval around $f(\boxm)$,
    with lower bound
    $l = \min f(\boxm)$ and upper bound $u = \max f(\boxm)$.
    The lower bound is in the $p$th slice; the upper bound is in the $q$th slice. 
    Each of the 5 terms covers a number of function slices, as indicated;
    for example, Term 1 covers the $0$th to the $(p-2)$nd function-slice abstractions,
    $\nna_0,\ldots,\nna_{p-2}$.
    Terms 1 and 5 (highlighted)
    are the subject of \cref{thm:abs_slice,fig:step3_thm}.
    }\label{fig:nn_approx}

\end{figure}

==> illustration.tex <==
\begin{figure}[h!]

  \centering
  \begin{tcolorbox}
    
  \textbf{Step 1:} Slice the function $f$ into a set of functions $f_i$.

  \vspace{1em}

  %  \centering
  %\begin{tikzpicture}
    \begin{subfigure}{.3\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
              axis lines=middle,
              xmax=5.2,
              xmin=0,
              ymin=-0.5,
              ymax=2.2,
              ytick={0,.5,1, 1.5, 2},
              xtick={0,1,2,3,4,5}
          ]
        
        
          \addplot [domain=-1:5, samples=100,
                    thick, blue] {sin(deg(2*x))+1};
        
        \end{axis}
      \end{tikzpicture}
      \caption{$f(x)=sin(2x)+1$}\label{fig:f}
    \end{subfigure}
  %  \end{tikzpicture}
  \begin{subfigure}{.35\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
            axis lines=middle,
            xmax=5.2,
            xmin=0,
            ymin=-0.5,
            ymax=2.2,
            ytick={0,.5,1, 1.5, 2},
            xtick={0,1,2,3,4,5}
        ]
      

        \addplot [domain=-1:5, samples=100, thick, blue] {sin(deg(2*x))+1};
        \addplot [domain=-1:5, samples=100, dashed, gray, thick] {0.4};
        \addplot [domain=-1:5, samples=100, dashed, gray, thick] {0.8};
        \addplot [domain=-1:5, samples=100, dashed, gray, thick] {1.2};
        \addplot [domain=-1:5, samples=100, dashed, gray, thick] {1.6};
        \addplot [domain=-1:5, samples=100, dashed, gray, thick] {2};
        \draw[thick,red, fill=red,opacity=0.15] (0,1.2) rectangle (5,1.6);
        \node at (2.5,1.4) {\footnotesize$f_3$};
      \end{axis}
      %\draw [dashed] (0,1) -- (1,1);
    \end{tikzpicture}
    \caption{Slices of $f(x)=\sin(2x)+1$}\label{fig:slice_f}
  \end{subfigure}
  \begin{subfigure}{.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
            axis lines=middle,
            xmax=5.2,
            xmin=0,
            ymin=-0.5,
            ymax=2.2,
            ytick={0,.5,1, 1.5, 2},
            xtick={0,1,2,3,4,5}
        ]
      
        \addplot [domain=-1:5, samples=100, thick, blue] {max(min(sin(deg(2*x))+1, 1.6), 1.2)-1.2};
  
      
      \end{axis}
      %\draw [dashed] (0,1) -- (1,1);
    \end{tikzpicture}
    \caption{Example slice $f_3$}\label{fig:single_slice}
  \end{subfigure}
\end{tcolorbox}

\begin{tcolorbox}
\textbf{Step 2:} Divide domain into an $\epsilon$-grid.
For each slice, construct a neural network that approximates each cell in the grid as a step function.
\emph{  
Note that using standard activation functions, we can only approximate
step functions. We show the perfect step functions here for illustrations.
}

  \begin{subfigure}{.45\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
            axis lines=middle,
            xmax=5.2,
            xmin=0,
            ymin=-0.5,
            ymax=2.2,
            ytick={0,.5,1, 1.5, 2},
            xtick={0,1,2,3,4,5}
        ]
      
        \addplot [domain=-1:5, samples=100, thick, blue] {max(min(sin(deg(2*x))+1, 1.6), 1.2)-1.2};
        %\addplot [mark=none,thick, dotted]  {\foreach \x in {0.2, 0.4, ..., 5.0} coordinates (\x, 0) (\x, 2)};
        \pgfplotsinvokeforeach{0.2,0.4,...,5}{\addplot[mark=none,gray] coordinates { (#1,0) (#1,2) };}
      
      \end{axis}
      %\draw [dashed] (0,1) -- (1,1);
    \end{tikzpicture}
    \caption{$f_3$ with $0.2$-grid}\label{fig:grid}
  \end{subfigure}
  \begin{subfigure}{.45\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
            axis lines=middle,
            xmax=5.2,
            xmin=0,
            ymin=-0.5,
            ymax=2.2,
            ytick={0,.5,1, 1.5, 2},
            xtick={0,1,2,3,4,5}
        ]
      
        %\addplot [domain=-1:9, samples=100, thick, blue] {max(min(sin(deg(2*x))+1, 1.6), 1.2)};
        \addplot [domain=0:0.4, thick, red] {1.2 - 1.2};
        \addplot [domain=0.4:1.2, thick, red] {1.6 - 1.2};
        \addplot [domain=1.2:1.6, thick, red] {1.2 - 1.2};
        \addplot [domain=1.6:3.2, thick, red] {1.2 - 1.2};
        \addplot [domain=3.2:3.6, thick, red] {1.2 - 1.2};
        \addplot [domain=3.6:4.2, thick, red] {1.6 - 1.2};
        \addplot [domain=4.2:4.8, thick, red] {1.2 - 1.2};
        \addplot [domain=4.8:5.0, thick, red] {1.2 - 1.2};
        \pgfplotsinvokeforeach{0.2,0.4,...,5}{\addplot[mark=none,gray] coordinates { (#1,0) (#1,2) };}
        
      \end{axis}
      %\draw [dashed] (0,1) -- (1,1);
    \end{tikzpicture}
    \caption{Neural network $\nn_3$ approximating $f_3$}\label{fig:step}

    \todo{add vertical lines to denote step}
  \end{subfigure}

\end{tcolorbox}

\begin{tcolorbox}
  \textbf{Step 3:} To construct the approximate step function, we need to divide the input domain into 
  grids and build a bump function for each grid cell using the standard activation function.
    \begin{subfigure}{.45\textwidth}
      \centering

      \begin{tikzpicture}
        \begin{axis}[
              axis lines=middle,
              xmax=5,
              xmin=-5,
              ymin=-0.5,
              ymax=1.2,
              ytick={0,.5,1},
              xtick={-5,-4,...,5}
          ]
        
          \addplot [domain=-5:5, samples=100, thick, blue] {1/(1+exp(-x))};
          
        \end{axis}
      \end{tikzpicture}
      \caption{sigmoid function $\sigma(x)$}\label{fig:standard_sigmoid}
    \end{subfigure}
    \begin{subfigure}{.45\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          axis lines=middle,
          xmax=5,
          xmin=-5,
          ymin=-0.5,
          ymax=1.2,
          ytick={0,.5,1},
          xtick={-5,-4,...,5}
      ]
    
      \addplot [domain=-5:5, samples=100, thick, blue] {1/(1+exp(-10*x))};
    
    \end{axis}
      \end{tikzpicture}
      \caption{dilated sigmoid function $\sigma(10x)$}\label{fig:dilated_sigmoid}
    \end{subfigure}

    \begin{subfigure}{.45\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          axis lines=middle,
          xmax=5,
          xmin=-5,
          ymin=-0.5,
          ymax=1.2,
          ytick={0,.5,1},
          xtick={-5,-4,...,5}
      ]
    
      \addplot [domain=-5:0, samples=100, thick, blue] {0};
      \addplot [domain=0:5, samples=100, thick, blue] {1};
  
    \end{axis}
      \end{tikzpicture}
      \caption{standard step function $s(x)$}\label{fig:step_fn}
    \end{subfigure}
    \begin{subfigure}{.45\textwidth}
      \centering
      \begin{tikzpicture}
        \begin{axis}[
          axis lines=middle,
          xmax=5,
          xmin=-5,
          ymin=-0.5,
          ymax=1.2,
          ytick={0,.5,1},
          xtick={-5,-4,...,5}
      ]
    
      \addplot [domain=-5:0, samples=100, thick, blue] {0};
      \addplot [domain=0:1, samples=100, thick, blue] {1};
      \addplot [domain=1:5, samples=100, thick, blue] {0};
  
    \end{axis}
      \end{tikzpicture}
      \caption{a bump function $H_{[0,1)}(x)$}\label{fig:bump}
    \end{subfigure}
  \end{tcolorbox}  


\begin{tcolorbox}
  \textbf{Step 4:} Compose neural networks $\nn_i$ to construct a single approximation.

  \todo{we need smth here}
  \caption{\label{fig:ill}
  Illustration of proof steps
}
\end{tcolorbox}


  \end{figure}

==> intro_fig.tex <==
\begin{figure}
    \scriptsize
    \centering
    \begin{tikzpicture}[decoration={brace,mirror,amplitude=7}]

        \draw[latex-latex] (-2.5,0) -- (3.5,0) ; %edit here for the axis
        % \foreach \x in  {-3,-2,-1,0,1,2,3} % edit here for the vertical lines
        % \draw[shift={(\x,0)},color=black] (0pt,3pt) -- (0pt,-3pt);
        
        \draw[very thick, red] (-0.8,0) -- (2.5,0);


        \draw[latex-latex] (-2.5,-1) -- (3.5,-1) ; %edit here for the axis
        % \foreach \x in  {-3,-2,-1,0,1,2,3} % edit here for the vertical lines
        % \draw[shift={(\x,-1)},color=black] (0pt,3pt) -- (0pt,-3pt);
        
        \draw[ultra thick, blue] (-1.5,-1) -- (1.5,-1);

        \draw[dashed] (-1.5,-1.0) -- (-1.5,0) ;
        \draw[dashed] (-0.8,-1.0) -- (-0.8,0) ;
        \draw[<->,dotted,thick] (-1.5,-0.5) -- node[above] {$\leq\delta$ }(-0.8,-0.5) ;

        \draw[dashed] (1.5,-1.0) -- (1.5,0) ;
        \draw[dashed] (2.5,-1.0) -- (2.5,0) ;
        \draw[<->,dotted,thick] (1.5,-0.5) -- node[above] {$\leq\delta$ }(2.5,-0.5) ;


        % \draw[thick,thick] (-5.0,0.1)--(-5.0,-0.1) node[anchor=north](zero){};
        % \draw[thick,thick] (-4.0,0.1)--(-4.0,-0.1) node[anchor=north,below=0.5mm]{} node[anchor=north,above=10mm]{} node[anchor=north,above=5mm] {};
        % \draw[thick,thick] (-5.0,0)--(-4,0);
        % \draw[thick,thick] (-3.0,0.1)--(-3.0,-0.1) node[anchor=north](pm1){};
        % \draw[thick,thick] (-4.0,0)--(-3.0,0);
        % \draw[thick,thick] (-2.0,0.1)--(-2.0,-0.1) node[anchor=north]{};
        % \draw[thick,thick] (-1.0,0.1)--(-1.0,-0.1) node[anchor=north]{};
        % \draw[thick,thick] (0,0.1)--(0,-0.1) node[anchor=north](pp2){};
        % %\draw[dashed] (-3.0,0)--(-1.0,0);
        % \draw[thick,thick] (-3.0,0)--(0,0);
        % \draw[thick,thick] (0.0,0)--(1.0,0);
        % \draw[thick,thick] (1,0.1)--(1,-0.1) node[anchor=north]{};
        % \draw[thick,thick] (2,0.1)--(2,-0.1) node[anchor=north](qm1){};
        % \draw[thick,thick] (3,0.1)--(3,-0.1) node[anchor=north]{};
        % \draw[thick,thick] (4,0.1)--(4,-0.1) node[anchor=north]{} node[anchor=north,above=10mm]{} node[anchor=north,above=5mm] {};
        % \draw[thick,thick] (5,0.1)--(5,-0.1) node[anchor=north](qp2){};
        % \draw[thick,thick] (1.0,0)--(5,0);
        % % \draw[thick,thick] (6,0.1)--(6,-0.1) node[anchor=north]{$11\unit$};
        % % \draw[thick,thick] (5.0,0)--(6.0,0);
        % % \draw[thick] (7.0,0.1)--(7.0,-0.1) node[anchor=north](kp1){$12\unit$};
        % % \draw[thick] (6.0,0)--(7,0);

        % \draw[fill=red,opacity=0.3] (-3.5,-0.1) rectangle (-2.2,0.1);
        % \draw[fill=red,opacity=0.3] (-1.3,-0.1) rectangle (0,0.1);
        % \draw[fill=red,opacity=0.3] (0.4,-0.1) rectangle (0.8,0.1);
        % \draw[fill=red,opacity=0.3] (1.3,-0.1) rectangle (2.4,0.1);


        % %%%%%%%%%%%%%%%%%%%%%%%%%

        % \draw[thick,thick] (-5.0,-0.2)--(-5.0,-0.8) node[anchor=north](zero){};
        % \draw[thick,thick] (-4.0,-0.2)--(-4.0,-0.8) node[anchor=north,below=0.5mm]{} node[anchor=north,above=10mm]{} node[anchor=north,above=5mm] {};
        % \draw[thick,thick] (-3.0,-0.2)--(-3.0,-0.8) node[anchor=north](pm1){};
        % \draw[thick,thick] (-2.0,-0.2)--(-2.0,-0.8) node[anchor=north]{};
        % \draw[thick,thick] (-1.0,-0.2)--(-1.0,-0.8) node[anchor=north]{};
        % \draw[thick,thick] (0,-0.2)--(0,-0.8) node[anchor=north](pp2){};
        % %\draw[dashed] (-3.0,0)--(-1.0,0);
        % \draw[thick,thick] (-3.0,0)--(0,0);
        % \draw[thick,thick] (0.0,0)--(1.0,0);
        % \draw[thick,thick] (1,-0.2)--(1,-0.8) node[anchor=north]{};
        % \draw[thick,thick] (2,-0.2)--(2,-0.8) node[anchor=north](qm1){};
        % \draw[thick,thick] (3,-0.2)--(3,-0.8) node[anchor=north]{};
        % \draw[thick,thick] (4,-0.2)--(4,-0.8) node[anchor=north]{} node[anchor=north,above=10mm]{} node[anchor=north,above=5mm] {};
        % \draw[thick,thick] (5,-0.2)--(5,-0.8) node[anchor=north](qp2){};
        % % \draw[thick,thick] (6,-0.2)--(6,-0.8) node[anchor=north]{$11\unit$};
        % % \draw[thick,thick] (5.0,0)--(6.0,0);
        % % \draw[thick] (7.0,-0.2)--(7.0,-0.8) node[anchor=north](kp1){$12\unit$};
        % % \draw[thick] (6.0,0)--(7,0);

        % \draw[fill=red,opacity=0.3] (-3.5,-0.8) rectangle (-2.2,-0.2);
        % \draw[fill=red,opacity=0.3] (-1.3,-0.8) rectangle (0,-0.2);
        % \draw[fill=red,opacity=0.3] (0.4,-0.8) rectangle (0.8,-0.2);
        % \draw[fill=red,opacity=0.3] (1.3,-0.8) rectangle (2.4,-0.2);

        % \draw[thick,thick] (-5.0,-0.3)--(5,-0.3);
        % \draw[thick,|-|,dashed] (-4.5,0.4)-- node[above]{$\delta$} (-3.5,0.4) ;
        % \draw[thick,|-|,dashed] (-3.5,0.4)-- node[above]{$\delta$}  (-2.5,0.4) ;


        % \draw[fill=blue,opacity=0.21] (-3.5 - 0.75,-0.8) rectangle (-3.5 + 0.75,-.6);


        % \draw[fill=blue,opacity=0.2] (-5,-.2) rectangle (-3,0.2);
        % \draw[fill=blue,opacity=0.2] (3,-.2) rectangle (5,0.2);

        % % \draw [decorate, thick] (-5.0,-.7) --node[below=3mm]{Term 1} (-3,-.7);
        % % \draw [decorate, thick] (-2.9,-.7) --node[below=3mm]{Term 2} (-0,-.7);
        % % \draw [decorate, thick] (0.1,-.7) --node[below=3mm]{Term 3} (2,-.7);
        % % \draw [decorate, thick] (2.1,-.7) --node[below=3mm]{Term 4} (5,-.7);
        % % \draw [decorate, thick] (5.1,-.7) --node[below=3mm]{Term 5} (7,-.7);

    \end{tikzpicture}
    \caption{AUA theorem illustration}\label{fig:thm}

\end{figure}
